Non-degeneracy conditions for braided finite tensor categories

For a braided finite tensor category $\mathcal{C}$ with unit object $1 \in \mathcal{C}$, Lyubashenko considered a certain Hopf algebra $\mathbb{F} \in \mathcal{C}$ endowed with a Hopf pairing $\omega: \mathbb{F} \otimes \mathbb{F} \to 1$ to define the notion of a `non-semisimple' modular tensor category. We say that $\mathcal{C}$ is non-degenerate if the Hopf pairing $\omega$ is non-degenerate. In this paper, we show that $\mathcal{C}$ is non-degenerate if and only if it is factorizable in the sense of Etingof, Nikshych and Ostrik, if and only if its M\"uger center is trivial, if and only if the linear map $\Omega: \mathrm{Hom}_{\mathcal{C}}(1, \mathbb{F}) \to \mathrm{Hom}_{\mathcal{C}}(\mathbb{F}, 1)$ induced by the pairing $\omega$ is invertible. As an application, we prove that the category of Yetter-Drinfeld modules over a Hopf algebra in $\mathcal{C}$ is non-degenerate if and only if $\mathcal{C}$ is.

==> fig-S3-1.tex <==
\begin{equation*}
  \eval_X =
  \begin{xy-picture}
    /r.5pc/:
    (0,1)="P1" *+!D{X^*},
    "P1"+(4,0)="P2" *+!D{X},
    "P1"; "P2" \mycap{-1},
  \end{xy-picture}
  \quad
  \coev_X =
  \begin{xy-picture}
    /r.5pc/:
    (0,-1)="P1" *+!U{X},
    "P1"+(4,0)="P2" *+!U{X^*},
    "P1"; "P2" \mycap{1},
  \end{xy-picture}
  \quad
  \sigma_{X,Y} =
  \begin{xy-picture}
    /r.5pc/:
    (0,2) \pushrect{4}{4},
    \vtwist~{s0}{s1}{s2}{s3},
    s0 *+!D{X},
    s1 *+!D{Y},
    s2 *+!U{Y},
    s3 *+!U{X},
  \end{xy-picture}
  \quad \sigma_{X,Y}^{-1} =
  \begin{xy-picture}
    /r.5pc/:
    (0,2) \pushrect{4}{4},
    \vtwistneg~{s0}{s1}{s2}{s3},
    s0 *+!D{Y},
    s1 *+!D{X},
    s2 *+!U{X},
    s3 *+!U{Y},
  \end{xy-picture}
\end{equation*}
\bigskip
\begin{equation*}
  i_{\mathcal{C}}(V; X) =
  \begin{xy-picture}
    /r.5pc/:
    (0,3)="P1"; p-(0,6)="T1",
    "P1"-(0,2) \mytrident{1}{.5}{2},
    s0; p+(-2,2) \mybend{.75} ?> *+!D{X^*},
    s1; p+( 0,2) \mybend{.75} ?> *+!D{V},
    s2; p+(+2,2) \mybend{.75} ?> *+!D{X},
    s3; \makecoord{p}{"T1"} **\dir{-}
    ?> *+!U{Z\smash{_{\mathcal{C}}(}V\smash{)}},
  \end{xy-picture}
  \qquad
  m =
  \begin{xy-picture}
    /r.5pc/:
    (0,3)="P1"; p-(0,6)="T1",
    "P1"; p-(0,2) **\dir{-}
    ?>; p+(3,0) \mycap{-.75} ?(.5)="P2"
    ?>; \makecoord{p}{"P1"} **\dir{-} ?>="P3",
    "P1" *+!D{\mathbb{F}},
    "P3" *+!D{\mathbb{F}},
    "P2" *{\bullet},
    "P2"; \makecoord{p}{"T1"} **\dir{-}
    ?> *+!U{\mathbb{F}},
  \end{xy-picture}
  \qquad u =
  \begin{xy-picture}
    /r.5pc/:
    (0,0); p-(0,3) **\dir{-} ?<*!D{\circ} ?> *+!U{\mathbb{F}}
  \end{xy-picture}
  \qquad \Delta =
  \begin{xy-picture}
    /r.5pc/:
    (0,-3)="P1"; p+(0,6)="T1",
    "P1"; p+(0,2) **\dir{-}
    ?>; p+(3,0) \mycap{+.75} ?(.5)="P2"
    ?>; \makecoord{p}{"P1"} **\dir{-} ?>="P3",
    "P1" *+!U{\mathbb{F}},
    "P3" *+!U{\mathbb{F}},
    "P2" *{\bullet},
    "P2"; \makecoord{p}{"T1"} **\dir{-}
    ?> *+!D{\mathbb{F}},
  \end{xy-picture}
  \qquad \varepsilon =
  \begin{xy-picture}
    /r.5pc/:
    (0,0); p+(0,3) **\dir{-} ?<*!U{\circ} ?> *+!D{\mathbb{F}}
  \end{xy-picture}
\end{equation*}  

%%% Local Variables: 
%%% mode: japanese-latex
%%% TeX-master: "non-ss-mtc"
%%% End: 


==> fig-S3-2.tex <==
\begin{equation*}
  \begin{xy-picture}
    /r.5pc/:
    %%%%% 
    (0, 7) \mytrident{1}{.5}{2},
    s0; p+(0,1) **\dir{-} ?>="P1" *+!D{X^*},
    s2; p+(0,1) **\dir{-} ?> *+!D{X},
    s3="P2",
    %%%%% 
    s2+(4, 0) \mytrident{1}{.5}{2},
    s0; p+(0,1) **\dir{-} ?> *+!D{Y^*},
    s2; p+(0,1) **\dir{-} ?> *+!D{Y},
    s3="P3",
    %%%%% 
    "P2"; p-(0, 1) **\dir{-}
    ?>-(2,0) *+!U{\makebox[3pc]{$\xi_V$}} *\frm{-}="BX1",
    "BX1"!U!L(.8); \makecoord{p}{"P1"} **\dir{-} ?> *+!D{V},
    %%%%% 
    "P3"; p-(0, 5) **\dir{-}
    ?>-(4,0) *+!U{\makebox[5pc]{$\xi_{Z_{\mathcal{C}}(V)}$}} *\frm{-}="BX2",
    "BX2"!U!L(.8); \makecoord{p}{"BX1"!D} **\dir{-},
    %%%%% 
    "BX2"!D; \makecoord{p}{"P1"-(0,16)} **\dir{} ?<="P4" ?>="P5"
    ?(.5) *+!{\mu_V} *\frm{-}="BX3",
    "BX3"!U; "P4" **\dir{-},
    "BX3"!D; \makecoord{p}{"P5"} **\dir{-} ?> *+!U{Z_{\mathcal{C}}(V)},
  \end{xy-picture}
  \mathop{=}^{\text{\eqref{eq:monad-iso-1}}}
  \begin{xy-picture}
    /r.5pc/:
    (0, 8) *+!D{V}="P1",
    "P1"+(3,0)="P2" *+!D{X^*},
    "P2"+(3,0)="P3" *+!D{X},
    "P3"+(3,0)="P4" *+!D{Y},
    "P4"+(3,0)="P5" *+!D{Y^*},
    "P2"-(1.5,3) \mytrident{1}{.5}{2},
    %%%%% 
    \vtwist~{"P1"}{"P2"}{s0}{s1},
    "P3"; s2 \mybend{.5},
    %%%%% 
    s3="Q1", "Q1"+(3,0)="Q2",
    "Q1"+(1,-3) \mytrident{1}{.5}{2},
    "P4"; s0 \mybend{.5} ?(.85) *{\hole}="H1",
    "P5"; s2 \mybend{.5},
    %%%%% 
    s7; "H1" **\crv{p - (0,.25)},
    s1; "H1" **\crv{p + (0,.5)},
    %%%%% 
    s3; \makecoord{p}{"P1"-(0,16)} **\dir{} ?<="P4" ?>="P5"
    ?(.5) *+!{\mu_V} *\frm{-}="BX3",
    "BX3"!U; "P4" **\dir{-},
    "BX3"!D; \makecoord{p}{"P5"} **\dir{-} ?> *+!U{Z_{\mathcal{C}}(V)},
  \end{xy-picture}
  \mathop{=}^{\text{\eqref{eq:Hopf-monad-Z-def-mu}}}
  \begin{xy-picture}
    /r.5pc/:
    (0, 8) *+!D{V}="P1",
    "P1"+(3,0)="P2" *+!D{X^*},
    "P2"+(3,0)="P3" *+!D{X},
    "P3"+(3,0)="P4" *+!D{Y},
    "P4"+(3,0)="P5" *+!D{Y^*},
    "P3"-(1.5,12) \mytrident{1}{.5}{2},
    %%%%% 
    "P5"; s2+(.25,0) \mybend{.5},
    "P4"; s0-(.25,0) **\crv{"P4"-(0,4) & s0+(-6,4) & s0+(0,1)}
    ?(.45) *{\hole}="H1"
    ?(.35) *{\hole}="H2"
    ?(.25) *{\hole}="H3",
    %%%%% 
    "P1"+(1,-3)="T1",
    "P2"+(0.5,-3)="T2",
    \vtwist~{"P1"}{"P2"}{"T1"}{"T2"},
    "T1"; "H1" **\dir{-},
    "H1"; s0+(.25,0) **\crv{c+(0,1)},
    "T2"; "H2" **\dir{-},
    "H2"; s1 **\crv{c+(0,2)},
    %%%%% 
    "P3"; "H3" **\dir{-},
    "H3"; s2-(.25,0) **\crv{c+(0,2)},
    %%%%% 
    s3; \makecoord{p}{"P1"-(0,16)} **\dir{-}
    ?> *+!U{Z_{\mathcal{C}}(V)},
  \end{xy-picture}
\end{equation*}
\bigskip
\begin{equation*}
  =
  \begin{xy-picture}
    /r.5pc/:
    (0, 8) *+!D{V}="P1",
    "P1"+(3,0)="P2" *+!D{X^*},
    "P2"+(3,0)="P3" *+!D{X},
    "P3"+(3,0)="P4" *+!D{Y},
    "P4"+(3,0)="P5" *+!D{Y^*},
    "P3"-(1.5,12) \mytrident{1}{.5}{2},
    %%%%% 
    "P5"; s2+(+.25,3)="Q5" \mybend{.5},
    "P4"; \makecoord{s0-(.25,0)}{"Q5"}="Q4"
    **\crv{"P4"-(0,2) & c+(-9,-3) & "Q4"+(0,2)}
    ?(.45) *{\hole}="H2",
    ?(.27) *{\hole}="H3",
    %%%%% 
    "P2"; "H2" **\crv{p-(0,2)},
    "H2"; \makecoord{s0+(.25,0)}{"Q5"}="Q2" **\crv{p+(.5,-1) & "Q2"+(0,3)},
    "P3"; "H3" **\crv{p-(0,1)},
    "H3"; \makecoord{s2-(.25,0)}{"Q5"}="Q3" **\crv{p+(.5,-.5)},
    %%%% 
    "Q2"; \makecoord{"Q2"}{s0} **\dir{-} ?(.5) *{\hole}="H2",
    "Q3"; \makecoord{"Q3"}{s0} **\dir{-},
    "Q4"; \makecoord{"Q4"}{s0} **\dir{-} ?(.5) *{\hole}="H1",
    "Q5"; \makecoord{"Q5"}{s0} **\dir{-},
    %%%%% 
    "P1"; "H1" **\crv{p-(0,4) & "H1"+(-1,1)},
    "H2"; s1 **\crv{c+(0,1)},
    %%%%% 
    s3; \makecoord{p}{"P1"-(0,16)} **\dir{-}
    ?> *+!U{Z_{\mathcal{C}}(V)},
  \end{xy-picture}
  \mathop{=}^{\text{\eqref{eq:monad-iso-1}}}
  \begin{xy-picture}
    /r.5pc/:
    (0, 8) *+!D{V}="P1",
    "P1"+(3,0)="P2" *+!D{X^*},
    "P2"+(3,0)="P3" *+!D{X},
    "P3"+(3,0)="P4" *+!D{Y},
    "P4"+(3,0)="P5" *+!D{Y^*},
    "P3"-(1.5,8) \mytrident{1}{.5}{2},
    %%%%% 
    "P5"; s2+(+.25,0)="Q5" \mybend{.5},
    "P4"; \makecoord{s0-(.25,0)}{"Q5"}="Q4"
    **\crv{"P4"-(0,2) & c+(-9,-3) & "Q4"+(0,2)}
    ?(.45) *{\hole}="H2",
    ?(.27) *{\hole}="H3",
    %%%%% 
    "P2"; "H2" **\crv{p-(0,2)},
    "H2"; \makecoord{s0+(.25,0)}{"Q5"}="Q2" **\crv{p+(.5,-1) & "Q2"+(0,3)},
    "P3"; "H3" **\crv{p-(0,1)},
    "H3"; \makecoord{s2-(.25,0)}{"Q5"}="Q3" **\crv{p+(.5,-.5)},
    %%%%% 
    s3; p-(0, 1) **\dir{-}
    ?>-(2,0) *+!U{\makebox[3pc]{$\xi_V$}} *\frm{-}="BX1",
    "BX1"!U!L(.8); "P1" \mybend{.5},
    %%%%% 
    "BX1"!D; \makecoord{p}{"P1"-(0,16)} **\dir{-}
    ?> *+!U{Z_{\mathcal{C}}(V)},
  \end{xy-picture}
  \mathop{=}^{\text{\eqref{eq:F-def-mult}}}
  \begin{xy-picture}
    /r.5pc/:
    (0, 8) *+!D{V}="P1",
    "P1"+(3,0)="P2" *+!D{X^*},
    "P2"; p-(0,1) **\dir{-}
    ?> \mytrident{1}{.5}{2},
    s2; \makecoord{p}{"P2"} **\dir{-} ?>="P3" *+!D{X},
    "P3"+(3,0)="P4" *+!D{Y},
    "P4"; p-(0,1) **\dir{-}
    ?> \mytrident{1}{.5}{2},
    s2; \makecoord{p}{"P4"} **\dir{-} ?>="P5" *+!D{Y},
    %%%%% 
    s7; s3 \mycap{-.75} ?(.5)="Q1" *{\bullet},
    %%%%% 
    "Q1"; p-(0, 2) **\dir{-}
    ?>-(2,0) *+!U{\makebox[3pc]{$\xi_V$}} *\frm{-}="BX1",
    "BX1"!U!L(.8); "P1" \mybend{.5} ?> *+!D{V},
    %%%%% 
    "BX1"!D; \makecoord{p}{"P1"-(0,16)} **\dir{-} ?> *+!U{Z_{\mathcal{C}}(V)},
  \end{xy-picture}  
\end{equation*}

%%% Local Variables: 
%%% mode: japanese-latex
%%% TeX-master: "non-ss-mtc"
%%% End: 


==> fig-S3-3.tex <==
\begin{equation*}
  \begin{xy-picture}
    /r.5pc/:
    (0,5)="P1" *+!D{V \,\smash{\otimes}\, W},
    "P1"+(6,0)="P2" *+!D{X^*},
    "P2"-(0,2) \mytrident{1}{.5}{2},
    s2; \makecoord{p}{"P1"}="P3" *+!D{X},
    "P2"; s0 **\dir{-},
    "P3"; s2 **\dir{-},
    s3; p-(0,1) **\dir{-},
    %%%%% 
    s3; p-(0, 1) **\dir{-}
    ?>-(2,0) *+!U{\makebox[3pc]{$\triangleleft_2$}} *\frm{-}="BX1",
    "BX1"!U!L(.6); "P1" \mybend{.5},
    %%%%% 
    "BX1"!D; \makecoord{p}{"P1"-(0,10)} **\dir{-}
    ?> *+!U{V \,\smash{\otimes}\, W},
  \end{xy-picture}
  \mathop{=}^{\text{\eqref{eq:Z-mod-to-F-mod}}}
  \begin{xy-picture}
    /r.5pc/:
    (0,5)="P1" *+!D{V \,\smash{\otimes}\, W},
    "P1" \pushrect{5}{6.5},
    \vtwist~{s0}{s1}{s2}{s3},
    s1="P2" *+!D{X^*},
    "P2"+(3,0)="P3" *+!D{X},
    %%%%% 
    "P3"; \makecoord{"P3"}{s2} **\dir{-} ?>="P4",
    s3; "P4" **\dir{} ?(.5) *+!U{\makebox[2pc]{$c$}} *\frm{-}="BX1",
    \makecoord{s3}{"BX1"!D};
    \makecoord{s2}{"BX1"!D} \mycap{.65} ?>; s2 **\dir{-},
    %%%%% 
    \makecoord{"P3"}{"BX1"!D};
    \makecoord{p}{"P1"-(0,10)} **\dir{-}
    ?> *+!U{V \,\smash{\otimes}\, W},
  \end{xy-picture}
  \mathop{=}^{\text{\eqref{eq:factor-functor-def-c}}}
  \begin{xy-picture}
    /r.5pc/:
    (0,5)="P1" *+!D{V},
    "P1"+(3,0)="P2" *+!D{W},
    "P2"+(3,0)="P3" *+!D{X^*},
    "P3"+(3,0)="P4" *+!D{X},
    \makecoord{"P4"}{"P4"-(0,10)}="T1",
    %%% 
    "P3"; "P1"-(0,5) \mybend{.5} ?>="T2"
    ?(.42) *{\hole}="H1"
    ?(.65) *{\hole}="H2",
    %%% 
    "P2"; "H1" **\crv{"P2"-(0,1)},
    "H1"; "T1" **\crv{"T1"+(0,3)}
    ?(.4) *{\hole}="H3" ?> *+!U{W},
    %%% 
    "H3"; "P4" **\crv{"H3"+(.5,-.5) & "P4"-(0,2)},
    "T2"; "H3" **\crv{"T2"-(0,2) & "T2"+(2,-5)}
    ?(.85) *{\hole}="H4",
    %%% 
    "P1"; "H2" **\crv{"P1"-(0,1)},
    "H2"; "H4" **\crv{"H4"+(-.5,1.5)},
    "H4"; "T1"-(3,0) **\crv{c+(0,2)} ?> *+!U{V}
  \end{xy-picture}
\end{equation*}
\bigskip
\begin{equation*}
  =
  \begin{xy-picture}
    /r.5pc/:
    (0,5)="P1" *+!D{V},
    "P1"+(3,0)="P2" *+!D{W},
    "P2"+(3,0)="P3" *+!D{X^*},
    "P3"+(3,0)="P4" *+!D{X},
    \makecoord{"P4"}{"P4"-(0,10)}="T1",
    %%%%% 
    "P1"; \makecoord{p}{"T1"} **\dir{-} ?> *+!U{V},
    "P2" \pushrect{3}{4},
    \vtwist~{s0}{s1}{s2}{s3},
    s2 \pushrect{3}{4},
    \vtwist~{s0}{s1}{s2}{s3},
    s2; \makecoord{p}{"T1"} **\dir{-} ?> *+!U{W},
    s3; p+(3,0) \mycap{-.65} ?>; "P4" **\dir{-},
  \end{xy-picture}
  \mathop{=}^{\text{\eqref{eq:F-def-omega}, \eqref{eq:can-coact-def}}}
  \begin{xy-picture}
    /r.5pc/:
    (0,5)="P1" *+!D{V},
    "P1"+(3,0)="P2" *+!D{W},
    "P2"+(6,0)="P3" *+!D{X^*},
    "P3"-(0,1) \mytrident{1}{.5}{2},
    s2; \makecoord{p}{"P1"}="P4" *+!D{X},
    "P3"; s0 **\dir{-},
    "P4"; s2 **\dir{-},
    %%%%% 
    \makecoord{"P4"}{"P4"-(0,10)}="T1",
    "P1"; \makecoord{p}{"T1"} **\dir{-} ?> *+!U{V},
    %%%%% 
    "P2"; p-(0,3) **\dir{-}
    ?>+(2,0) *+!U{\makebox[2.5pc]{$\rho_W^{}$}} *\frm{-}="BX1",
    \makecoord{"P2"}{"BX1"!D};
    \makecoord{"P2"}{"T1"} **\dir{-} ?> *+!U{W},
    %%%%% 
    s3; p-(0,4) **\dir{-} ?>="T2",
    "BX1"!UR(.8); \makecoord{p}{"T2"} **\dir{-} ?>="T1",
    %%%%% 
    "T1"; "T2" **\dir{} ?(.5)
    *+!U{\makebox[2pc]{$\omega_{\mathcal{C}}^{}$}} *\frm{-}="BX2"
  \end{xy-picture}
  \mathop{=}^{\text{\eqref{eq:omega-nat-action}}} \!\!\!\!
  \begin{xy-picture}
    /r.5pc/:
    (0,5)="P1" *+!D{V \,\smash{\otimes}\, W},
    "P1"+(6,0)="P2" *+!D{X^*},
    "P2"-(0,2) \mytrident{1}{.5}{2},
    s2; \makecoord{p}{"P1"}="P3" *+!D{X},
    "P2"; s0 **\dir{-},
    "P3"; s2 **\dir{-},
    s3; p-(0,1) **\dir{-},
    %%%%% 
    s3; p-(0, 1) **\dir{-}
    ?>-(2,0) *+!U{\makebox[3pc]{$\triangleleft_1$}} *\frm{-}="BX1",
    "BX1"!U!L(.6); "P1" \mybend{.5},
    %%%%% 
    "BX1"!D; \makecoord{p}{"P1"-(0,10)} **\dir{-}
    ?> *+!U{V \,\smash{\otimes}\, W},
  \end{xy-picture}
\end{equation*}

%%% Local Variables: 
%%% mode: japanese-latex
%%% TeX-master: "non-ss-mtc"
%%% End: 


==> fig-S5-1.tex <==
\begin{equation*}
  \begin{xy} /r.5pc/:
    (0,7)="P0", (0,-7)="Q0",
    "P0"-(0,6) \mytrident{1}{.5}{2},
    s2; \makecoord{p}{"P0"} **\dir{-}
    ?>  *+!D{V \otimes X},
    %%%%% 
    s0-(2,0) *+!U{f} *\frm{-}="BX1",
    s0; p-(4,0) \mycap{-.75}
    ?>; \makecoord{p}{"Q0"} **\dir{-}
    ?>  *+!U{V \otimes X},
    %%%%% 
    s3-(1.75,4) *+!D{\ \omega \ } *\frm{-}="BX2",
    "BX1"!D; "BX2"!U!L(.5) \mybend{.5},
    s3;      "BX2"!U!R(.5) \mybend{.5},
  \end{xy}
  \!\!\!\!\!\!\!\!=\!\!
  \begin{xy} /r.5pc/:
    (0,7)="P0", (0,-7)="Q0",
    "P0"-(0,6) \mytrident{1}{.5}{2},
    s2  +(2,0) \mytrident{1}{.5}{2},
    %%%%% 
    s0; p-(9,0) \mycap{-.7}
    ?(.15) *{\hole}="H1" ?(.3) *{\hole}="H2" ?(.5)="H3" ?>="H4"
    ?>; \makecoord{p}{"Q0"} **\dir{-}
    ?> *+!U{X},
    s2; \makecoord{p+(2,0)}{"P0"} \mybend{.5}
    ?> *+!D{X}="P1",
    %%%%% 
    s6; "H1" **\crv{p+(0,1)},
    "H1"; "P1"-(3,0)="T" **\crv{p+(1,1) & "T"-(0,1)}
    ?> *+!D{V},
    %%%%% 
    s4; "H2" **\crv{p+(0,2)},
    "H2"; "H4"-(2,0)="T" **\crv{"H2"+(1.5,1.5) & "H3"+(0,4) & "T"+(0,4)}
    ?>; \makecoord{p}{"Q0"} **\dir{-}
    ?> *+!U{V},
    %%%%% 
    s4-(2,0) *+!U{f} *\frm{-}="BX1",
    %%%%% 
    s7-(0,6) *+!D{\ \omega \ } *\frm{-}="BX2",
    s3; s7 \mycap{.5} ?(.5) *{\bullet}
    ?(.5);   "BX2"!U!R(.5) \mybend{.5},
    "BX1"!D; "BX2"!U!L(.5) \mybend{.5},
  \end{xy}
  \!\!\!\!\!\!\!\!=\!\!
  \begin{xy}
    /r.5pc/:
    (0,7)="P0", (0,-7)="Q0",
    "P0"-(0,6) \mytrident{1}{.5}{2},
    s2  +(2,0) \mytrident{1}{.5}{2},
    %%%%% 
    s0; p-(9,0) \mycap{-.7}
    ?(.15) *{\hole}="H1" ?(.3) *{\hole}="H2" ?(.5)="H3" ?>="H4"
    ?>; \makecoord{p}{"Q0"} **\dir{-}
    ?> *+!U{X},
    s2; \makecoord{p+(2,0)}{"P0"} \mybend{.5}
    ?> *+!D{X}="P1",
    %%%%% 
    s6; "H1" **\crv{p+(0,1)},
    "H1"; "P1"-(3,0)="T" **\crv{p+(1,1) & "T"-(0,1)}
    ?> *+!D{V},
    %%%%% 
    s4; "H2" **\crv{p+(0,2)},
    "H2"; "H4"-(2,0)="T" **\crv{"H2"+(1.5,1.5) & "H3"+(0,4) & "T"+(0,4)}
    ?>; \makecoord{p}{"Q0"} **\dir{-}
    ?> *+!U{V},
    %%%%% 
    s4-(2,0) *+!U{f} *\frm{-}="BX1",
    %%%%% 
    s7-(0,6) *+!D{\ \omega \ } *\frm{-}="BX2",
    s3; p-(0,3) **\dir{-} ?> *!U{\circ},
    s7;      "BX2"!U!R(.5) \mybend{.5},
    "BX1"!D; "BX2"!U!L(.5) \mybend{.5},
  \end{xy}
  \!\!\!\!\!\!\!\!=\!\!
  \begin{xy}
    /r.5pc/:
    (0,7)="P0", (0,-7)="Q0",
    "P0"-(0,6) \mytrident{1}{.5}{2},
    s2; \makecoord{p}{"P0"} **\dir{-}
    ?>="P1" ?> *+!D{V},
    %%%%% 
    s0-(2,0) *+!U{f} *\frm{-}="BX1",
    s0; p-(4,0) \mycap{-.75}
    ?>; \makecoord{p}{"Q0"} **\dir{-}
    ?>  *+!U{V},
    %%%%% 
    s3-(1.75,4) *+!D{\ \omega \ } *\frm{-}="BX2",
    "BX1"!D; "BX2"!U!L(.5) \mybend{.5},
    s3;      "BX2"!U!R(.5) \mybend{.5},
    %%%%% 
    "P1"+(2.5,0); \makecoord{p}{"Q0"} **\dir{-},
    ?< *+!D{X} ?> *+!U{X}
  \end{xy}
\end{equation*}


==> fig-S6-1.tex <==
  \begin{equation*}
    \triangleleft_M =
    \begin{xy-picture}
      /r.5pc/:
      (0, 3); p-(0,6) **\dir{-} ?<="P1" ?>="P2" ?(.5)="Q1",
      "P1"+(4,0)="P3"; "Q1" **\crv{"P3"-(0,2)} ?> *+{\bullet},
      "P1" *+!D{M},
      "P2" *+!U{M},
      "P3" *+!D{B},
    \end{xy-picture}
    \qquad
    \delta_N =
    \begin{xy-picture}
      /r.5pc/:
      (0, 3); p-(0,6) **\dir{-} ?<="P1" ?>="P2" ?(.5)="Q1",
      "P2"+(4,0)="P3"; "Q1" **\crv{"P3"+(0,2)} ?> *+{\bullet},
      "P1" *+!D{N},
      "P2" *+!U{N},
      "P3" *+!U{B},
    \end{xy-picture}
  \end{equation*}

%%% Local Variables: 
%%% mode: japanese-latex
%%% TeX-master: "non-ss-mtc"
%%% End: 


==> fig-S6-2.tex <==
  \begin{equation*}
    \begin{xy-picture}
      /r.5pc/:
      (0,6)="P1" *+!D{M}, (0,-6)="P2" *+!U{M},
      "P1"; p-(0,3) **\dir{-}
      ?> \pushrect{2}{2} \vtwist~{s0}{s1}{s2}{s3},
      s2; p-(0,2) **\dir{-}
      ?> \pushrect{2}{2} \vtwist~{s0}{s1}{s2}{s3},
      s7; s1 **\dir{-} ?(.2)="P3" ?(.8)="P4",
      s2; "P2" **\dir{-},
      %%%%%
      s5; p+(3,0) \mycap{.75} ?(.5)="Q1" *{\bullet}
      ?>; "P3" **\crv{p-(0,2)} ?> *+{\bullet},
      "Q1"; \makecoord{"Q1"}{"P1"} **\dir{-} ?> *+!D{B},
      %%%%%
      s3; p+(3,0) \mycap{-.75} ?(.5)="Q2" *{\bullet}
      ?>; "P4" **\crv{p+(0,2)} ?> *+{\bullet},
      "Q2"; \makecoord{"Q2"}{"P2"} **\dir{-} ?> *+!U{B}
    \end{xy-picture}
    =
    \knotholesize{10pt}
    \begin{xy-picture}
      /r.5pc/:
      (0,6)="P1" *+!D{M}, (0,-6)="P2" *+!U{M},
      "P1"; "P2" **\dir{-},
      (0,3) \pushrect{4}{6} \vtwistneg~{s1}{s3}{s0}{s2},
      s1; s3 \mycap{.35},
      s0 *{\bullet},
      s1 *{\bullet}; \makecoord{p}{"P1"} **\dir{-} ?> *+!D{B},
      s2 *{\bullet},
      s3 *{\bullet}; \makecoord{p}{"P2"} **\dir{-} ?> *+!U{B},
    \end{xy-picture}
  \end{equation*}

%%% Local Variables: 
%%% mode: japanese-latex
%%% TeX-master: "non-ss-mtc"
%%% End: 


==> fig-S6-3.tex <==
  \begin{equation*}
    \knotholesize{5pt}
    \Sigma_{M,N} =
    \begin{xy-picture}
      /r.35pc/:
      (0,+6)="P1" *+!D{M}, "P1"+(5,0)="P2" *+!D{N},
      (0,-6)="P3" *+!U{N}, "P3"+(5,0)="P4" *+!U{M},
      %%%%%
      "P2"; "P3" \mybend{.5}
      ?(.15)="Q1"
      ?(.50) *{\knothole}="Q2",
      "P1"; "Q2" **\crv{p-(0,3)},
      "Q2"; "P4" **\crv{c+(0,3)}
      ?(.65)="Q3",
      %%%%%
      "Q1"; "Q3" **\crv{"Q1"+(4,0) & "Q3"+(4,0)}
      ?< *{\bullet}
      ?> *{\bullet}
    \end{xy-picture}
    \qquad
    \Sigma_{M,N}^{-1} =
    \begin{xy-picture}
      /r.35pc/:
      (0,+6)="P1" *+!D{N}, "P1"+(5,0)="P2" *+!D{M},
      (0,-6)="P3" *+!U{M}, "P3"+(5,0)="P4" *+!U{N},
      %%%%%
      "P1"; "P4" \mybend{.5} ?(.1)="Q1"
      ?(.50) *{\knothole}="Q2"
      ?(.85) *{\knothole}="Q3",
      "Q2"+(6,-.5) *+!{S^{-1}} *\frm{-}="BX1",
      "BX1"!U; "Q1" **\crv{p+(0,2)} ?> *{\bullet}
      ?(.68) *{\knothole}="Q4",
      %%%%%
      "P2"; "Q4" **\crv{p-(0,1)},
      "Q4"; "Q2" **\crv{p-(0,1)},
      "Q2"; "P3" **\crv{p-(1,1) & "P3"+(0,2)}
      ?(.75)="Q5",
      %%%%%
      "BX1"!D; "Q3" **\crv{p-(0,2)},
      "Q3"; "Q5" **\crv{} ?> *{\bullet},
    \end{xy-picture}
  \end{equation*}

%%% Local Variables: 
%%% mode: japanese-latex
%%% TeX-master: "non-ss-mtc"
%%% End: 

